Evaluating Sample-Based Krylov Quantum Diagonalization for Heisenberg Models with Applications to Materials Science

We evaluate the Sample-based Krylov Quantum Diagonalization (SKQD) algorithm on one- and two-dimensional Heisenberg models, including strongly correlated regimes in which the ground state is dense. Using problem-informed initial states and magnetization-sector sweeps, SKQD accurately reproduces ground-state energies and field-dependent magnetization across a range of anisotropies. Benchmarks against DMRG and exact diagonalization show consistent qualitative agreement, with accuracy improving systematically in more anisotropic regimes. We further demonstrate SKQD on quantum hardware by implementing 18- and 30-qubit Heisenberg chains, obtaining magnetization curves that match theoretical expectations. Simulations on small 2D square-lattice systems further demonstrate that the method applies effectively beyond 1D geometries.

==> tikzpicture_snake-like.tex <==
\begin{tikzpicture}[
    scale=1.5,
    % Style for the atoms/sites
    site/.style={circle, draw=blue!80!black, fill=blue!80!black, thick, minimum size=6mm, inner sep=0pt},
    % Style for the 2D Hamiltonian interactions
    connection/.style={blue!80!black, line width = 2mm},
    % Style for the 1D Snake path
    snake/.style={green!70!black, line width = 1.5mm},
    % Style for the Orange Couplings
    coupling/.style={orange!90!red, ultra thick, line cap=round}
]

    % --- CONFIGURATION ---
    \def\cols{6}
    \def\rows{4}
    % ---------------------

    % 1. Draw the Background Grid
    \foreach \y in {0,...,\numexpr\rows-1} {
        \foreach \x in {0,...,\numexpr\cols-1} {
            \ifnum\x<\numexpr\cols-1\relax
                \draw[connection] (\x,\y) -- (\x+1,\y);
            \fi
            \ifnum\y<\numexpr\rows-1\relax
                \draw[connection] (\x,\y) -- (\x,\y+1);
            \fi
        }
    }

    % 2. Draw the Continuous Snake Path
    \draw[snake] (0,0+0.1) 
    \foreach \y in {0,...,\numexpr\rows-1} {
        \ifodd\y
            % ODD ROWS: Move LEFT
            -- (0, \y+0.1)
            \ifnum\y<\numexpr\rows-1\relax
                -- ++(0.1, 0) -- ++(0, 1) -- ++(0.0, 0)
            \fi
        \else
            % EVEN ROWS: Move RIGHT
            -- (\cols-1, \y+0.1)
            \ifnum\y<\numexpr\rows-1\relax
                -- ++(0.1, 0) -- ++(0, 1) -- ++(-0.0, 0)
            \fi
        \fi
    };

     % 2. Draw the Continuous Snake Path
    \draw[snake] (0,0-0.1) 
    \foreach \y in {0,...,\numexpr\rows-1} {
        \ifodd\y
            % ODD ROWS: Move LEFT
            -- (0, \y-0.1)
            \ifnum\y<\numexpr\rows-1\relax
                -- ++(-0.1, 0) -- ++(0, 1) -- ++(0.0, 0)
            \fi
        \else
            % EVEN ROWS: Move RIGHT
            -- (\cols-1, \y-0.1)
            \ifnum\y<\numexpr\rows-1\relax
                -- ++(-0.1, 0) -- ++(0, 1) -- ++(-0.0, 0)
            \fi
        \fi
    };

    % 3. Draw the Orange "Couples" (NEW SECTION)
    % We want couples 1-2, 3-4, etc. Geometrically, these always 
    % fall between column pairs (0-1), (2-3), (4-5), etc.
    \foreach \y in {0,...,\numexpr\rows-1} {
        % Step by 2 to get disjoint pairs: 0, 2, 4...
        \foreach \x in {0, 2, ..., \numexpr\cols-2} {
            \draw[coupling] 
                ([yshift=2pt, xshift=2pt] \x, \y) .. controls ([yshift=10pt, xshift=0pt] \x+0.5, \y) .. ([yshift=2pt, xshift=-2pt] \x+1, \y);
        }
    }

    % 4. Draw the Nodes
    \foreach \y in {0,...,\numexpr\rows-1} {
        \foreach \x in {0,...,\numexpr\cols-1} {
            \pgfmathparse{int(\y*\cols + (mod(\y,2) == 0 ? \x : \cols-1-\x) + 1)}
            \let\siteindex\pgfmathresult
            \node[site] at (\x,\y) {\small \textcolor{white}{\textsf{\siteindex}}};
        }
    }
\label{tikz:snake-like}
\end{tikzpicture}

